Sub-exponential mixing of generalized cellular flows with bounded palenstrophy

We study the mixing properties of a passive scalar advected by an incompressible flow. We consider a class of cellular flows (more general than the class in [Crippa-Schulze M3AS 2017]) and show that, under the constraint that the palenstrophy is bounded uniformly in time, the mixing scale of the passive scalar cannot decay exponentially.

==> ElgindiTwo.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{ElgindiTwo.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.4 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8056,1829)(697,-1450)
%  METADATA <id>6</id> 
\put(1081,-429){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>8</id> 
\put(1749,-418){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>10</id> 
\put(8041,-106){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>12</id> 
\put(8004,-519){\rotatebox{180.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}}
%  METADATA <id>15</id> 
\put(1407,-1351){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t=0$}%
}}}}
%  METADATA <id>17</id> 
\put(8022,-1363){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t=1$}%
}}}}
%  METADATA <id>24</id> 
\put(4464,-354){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}}
%  METADATA <id>25</id> 
\put(4966,-324){\rotatebox{270.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}}
\end{picture}%


==> MixGener2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{MixGener2.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.1 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4414,5716)(2686,-4926)
%  METADATA <id>35</id> 
\put(2701,-646){\makebox(0,0)[rb]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda^{n+\sigma(n)}$}%
}}}}
%  METADATA <id>172</id> 
\put(4155,239){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda^n$}%
}}}}
%  METADATA <id>179</id> 
\put(5206,-4711){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_n$}%
}}}}
\end{picture}%


==> TilingType.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{TilingType.pdf}%
\end{picture}%
%
%  Created by WinFIG version 7.1 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9001,1913)(461,-1771)
\end{picture}%

